Resampling simplicial depth

The simplicial depth (SD) is a commonly used indicator of the centrality of points $x\in\mathbb{R}^d$ with respect to distributions $P$ on $\mathbb{R}^d$. Asymptotic theory for the sample SD is based on its representation as a $U$-statistic, which can be either non-degenerate or degenerate. For $d=2$, we prove under mild conditions that this $U$-statistic is degenerate with rate $n$ if and only if $x$ is a center of symmetry of $P$. Otherwise, the asymptotic distribution of SD is non-degenerate with rate $\sqrt{n}$. Because the location of the center of symmetry of $P$ is usually unknown, these two modes of behavior complicate the estimation of the sample distribution of SD at $x$. We propose a two-step adaptive subsampling procedure for estimating that distribution. First, an estimator $\widehat \gamma$ of a parameter $\gamma\in\{1/2, 1\}$ characterizing the correct rate of convergence $n^\gamma$ of SD is constructed based on subsampling. Our estimator uses a bias correction suitable for $U$-statistics. Second, $\widehat \gamma$ is employed for approximating the distribution of the sample SD. We prove the consistency of this subsampling approach and illustrate its usefulness (i) in the construction of confidence intervals for SD, and (ii) in an SD-based supervised classification task

==> (inline-0) <==
\begin{tabular}{ccl|ccc}
   \hline
                                                                              &                                                      &           & \multicolumn{1}{l}{                                      $n=100$} & \multicolumn{1}{l}{                                     $n=1000$} & \multicolumn{1}{l}{                                    $n=10000$} \\ 
   \hline
\multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.5\right)$}} & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.310  \scriptsize{(0.261/0.000)}           & 0.029  \scriptsize{(0.022/0.000)}           & 0.005  \scriptsize{(0.005/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.115  \scriptsize{(0.058/0.000)}           & 0.011  \scriptsize{(0.006/0.000)}           & 0.002  \scriptsize{(0.002/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.131  \scriptsize{(0.043/0.000)}           & 0.017  \scriptsize{(0.009/0.000)}           & 0.004  \scriptsize{(0.003/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.172  \scriptsize{(0.100/0.051)}           & 0.029  \scriptsize{(0.022/0.003)}           & 0.005  \scriptsize{(0.005/0.027)}           \\ 
                                                                                &                                                      & med. $m$  & \textbf{0.113}  \scriptsize{(0.053/0.000)} & 0.011  \scriptsize{(0.006/0.001)}           & 0.002  \scriptsize{(0.002/0.048)}           \\ 
                                                                                &                                                      & large $m$ & 0.131  \scriptsize{(0.042/0.000)}           & 0.017  \scriptsize{(0.009/0.000)}           & 0.004  \scriptsize{(0.003/0.024)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.187  \scriptsize{(0.109/0.253)}           & 0.019  \scriptsize{(0.066/0.925)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.210  \scriptsize{(0.092/0.162)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & 0.241  \scriptsize{(0.047/0.036)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\  \hline
  \multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.2\right)$}} & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.061  \scriptsize{(0.191/0.000)}           & 0.070  \scriptsize{(0.032/0.000)}           & 0.017  \scriptsize{(0.008/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.208  \scriptsize{(0.112/0.000)}           & 0.022  \scriptsize{(0.008/0.000)}           & 0.003  \scriptsize{(0.002/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.225  \scriptsize{(0.093/0.000)}           & 0.027  \scriptsize{(0.012/0.000)}           & 0.005  \scriptsize{(0.004/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & \textbf{0.032}  \scriptsize{(0.056/0.240)} & 0.070  \scriptsize{(0.032/0.000)}           & 0.017  \scriptsize{(0.008/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.182  \scriptsize{(0.055/0.000)}           & 0.022  \scriptsize{(0.008/0.000)}           & 0.003  \scriptsize{(0.002/0.017)}           \\ 
                                                                                &                                                      & large $m$ & 0.201  \scriptsize{(0.047/0.000)}           & 0.027  \scriptsize{(0.012/0.000)}           & 0.005  \scriptsize{(0.004/0.014)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.035  \scriptsize{(0.087/0.860)}           & 0.140  \scriptsize{(0.124/0.442)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.250  \scriptsize{(0.011/0.002)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & 0.249  \scriptsize{(0.016/0.004)}           & 0.001  \scriptsize{(0.018/0.995)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\  \hline
  \multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0\right)$}}   & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.248  \scriptsize{(0.101/0.000)}           & 0.031  \scriptsize{(0.020/0.000)}           & 0.003  \scriptsize{(0.003/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.088  \scriptsize{(0.077/0.000)}           & 0.009  \scriptsize{(0.009/0.000)}           & 0.002  \scriptsize{(0.003/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.097  \scriptsize{(0.107/0.000)}           & 0.017  \scriptsize{(0.017/0.000)}           & 0.005  \scriptsize{(0.007/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.207  \scriptsize{(0.051/0.000)}           & \textbf{0.000}  \scriptsize{(0.000/0.996)} & \textbf{0.000}  \scriptsize{(0.000/0.954)} \\ 
                                                                                &                                                      & med. $m$  & \textbf{0.000}  \scriptsize{(0.003/0.897)} & 0.001  \scriptsize{(0.005/0.747)}           & 0.001  \scriptsize{(0.003/0.677)}           \\ 
                                                                                &                                                      & large $m$ & \textbf{0.000}  \scriptsize{(0.001/0.904)} & 0.003  \scriptsize{(0.008/0.697)}           & 0.002  \scriptsize{(0.006/0.661)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.250  \scriptsize{(0.011/0.002)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.008/0.999)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.011/0.998)} & \textbf{0.000}  \scriptsize{(0.011/0.998)} \\  \hline
  \end{tabular}
\begin{tabular}{ccl|ccc}
   \hline
                                                                              &                                                      &           & \multicolumn{1}{l}{                                      $n=100$} & \multicolumn{1}{l}{                                     $n=1000$} & \multicolumn{1}{l}{                                    $n=10000$} \\ 
   \hline
\multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.5\right)$}} & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.220  \scriptsize{(0.195/0.000)}           & 0.024  \scriptsize{(0.020/0.000)}           & 0.005  \scriptsize{(0.004/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.019  \scriptsize{(0.018/0.000)}           & 0.002  \scriptsize{(0.002/0.000)}           & 0.001  \scriptsize{(0.001/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.006  \scriptsize{(0.006/0.000)}           & 0.001  \scriptsize{(0.002/0.000)}           & 0.001  \scriptsize{(0.001/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.145  \scriptsize{(0.099/0.060)}           & 0.024  \scriptsize{(0.020/0.008)}           & 0.005  \scriptsize{(0.004/0.035)}           \\ 
                                                                                &                                                      & med. $m$  & 0.019  \scriptsize{(0.018/0.017)}           & 0.002  \scriptsize{(0.002/0.112)}           & \textbf{0.000}  \scriptsize{(0.001/0.329)} \\ 
                                                                                &                                                      & large $m$ & 0.006  \scriptsize{(0.006/0.041)}           & 0.001  \scriptsize{(0.002/0.265)}           & \textbf{0.000}  \scriptsize{(0.001/0.428)} \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.174  \scriptsize{(0.115/0.302)}           & 0.011  \scriptsize{(0.051/0.957)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.006  \scriptsize{(0.040/0.974)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\  \hline
  \multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.2\right)$}} & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.042  \scriptsize{(0.142/0.000)}           & 0.061  \scriptsize{(0.029/0.000)}           & 0.016  \scriptsize{(0.008/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.050  \scriptsize{(0.044/0.000)}           & 0.006  \scriptsize{(0.004/0.000)}           & 0.001  \scriptsize{(0.001/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.023  \scriptsize{(0.021/0.000)}           & 0.003  \scriptsize{(0.003/0.000)}           & 0.001  \scriptsize{(0.001/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.021  \scriptsize{(0.051/0.450)}           & 0.061  \scriptsize{(0.029/0.000)}           & 0.016  \scriptsize{(0.008/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.050  \scriptsize{(0.041/0.000)}           & 0.006  \scriptsize{(0.004/0.001)}           & 0.001  \scriptsize{(0.001/0.143)}           \\ 
                                                                                &                                                      & large $m$ & 0.023  \scriptsize{(0.021/0.006)}           & 0.003  \scriptsize{(0.003/0.068)}           & 0.001  \scriptsize{(0.001/0.329)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.018  \scriptsize{(0.065/0.928)}           & 0.114  \scriptsize{(0.125/0.545)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.055  \scriptsize{(0.104/0.780)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & \textbf{0.010}  \scriptsize{(0.050/0.959)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\  \hline
  \multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0\right)$}}   & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.294  \scriptsize{(0.100/0.000)}           & 0.022  \scriptsize{(0.016/0.000)}           & 0.002  \scriptsize{(0.002/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.020  \scriptsize{(0.026/0.000)}           & 0.009  \scriptsize{(0.014/0.000)}           & 0.003  \scriptsize{(0.006/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.047  \scriptsize{(0.044/0.000)}           & 0.025  \scriptsize{(0.028/0.000)}           & 0.010  \scriptsize{(0.014/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.228  \scriptsize{(0.033/0.000)}           & \textbf{0.000}  \scriptsize{(0.000/0.984)} & \textbf{0.000}  \scriptsize{(0.000/0.924)} \\ 
                                                                                &                                                      & med. $m$  & \textbf{0.017}  \scriptsize{(0.027/0.357)} & 0.009  \scriptsize{(0.014/0.187)}           & 0.003  \scriptsize{(0.006/0.163)}           \\ 
                                                                                &                                                      & large $m$ & 0.046  \scriptsize{(0.044/0.107)}           & 0.025  \scriptsize{(0.029/0.078)}           & 0.010  \scriptsize{(0.014/0.078)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.250  \scriptsize{(0.000/0.000)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.025  \scriptsize{(0.075/0.899)}           & 0.003  \scriptsize{(0.027/0.988)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & 0.087  \scriptsize{(0.119/0.653)}           & 0.028  \scriptsize{(0.079/0.887)}           & 0.002  \scriptsize{(0.024/0.991)}           \\  \hline
  \end{tabular}
\begin{tabular}{ccl|ccc}
   \hline
                                                                              &                                                      &           & \multicolumn{1}{l}{                                      $n=100$} & \multicolumn{1}{l}{                                     $n=1000$} & \multicolumn{1}{l}{                                    $n=10000$} \\ 
   \hline
\multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.5\right)$}} & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.301  \scriptsize{(0.255/0.000)}           & 0.029  \scriptsize{(0.022/0.000)}           & 0.005  \scriptsize{(0.005/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.081  \scriptsize{(0.046/0.000)}           & 0.009  \scriptsize{(0.005/0.000)}           & 0.002  \scriptsize{(0.002/0.000)}           \\ 
                                                                                &                                                      & large $m$ & \textbf{0.068}  \scriptsize{(0.027/0.000)} & 0.012  \scriptsize{(0.007/0.000)}           & 0.003  \scriptsize{(0.003/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.170  \scriptsize{(0.100/0.052)}           & 0.029  \scriptsize{(0.022/0.003)}           & 0.005  \scriptsize{(0.005/0.027)}           \\ 
                                                                                &                                                      & med. $m$  & 0.081  \scriptsize{(0.044/0.000)}           & 0.009  \scriptsize{(0.005/0.002)}           & 0.002  \scriptsize{(0.002/0.058)}           \\ 
                                                                                &                                                      & large $m$ & \textbf{0.068}  \scriptsize{(0.027/0.000)} & 0.012  \scriptsize{(0.007/0.001)}           & 0.003  \scriptsize{(0.003/0.035)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.186  \scriptsize{(0.109/0.256)}           & 0.018  \scriptsize{(0.065/0.927)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.152  \scriptsize{(0.122/0.392)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & 0.135  \scriptsize{(0.125/0.459)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\  \hline
  \multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.2\right)$}} & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.059  \scriptsize{(0.186/0.000)}           & 0.070  \scriptsize{(0.032/0.000)}           & 0.017  \scriptsize{(0.008/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.156  \scriptsize{(0.091/0.000)}           & 0.019  \scriptsize{(0.008/0.000)}           & 0.003  \scriptsize{(0.002/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.129  \scriptsize{(0.063/0.000)}           & 0.020  \scriptsize{(0.010/0.000)}           & 0.004  \scriptsize{(0.003/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & \textbf{0.030}  \scriptsize{(0.055/0.255)} & 0.070  \scriptsize{(0.032/0.000)}           & 0.017  \scriptsize{(0.008/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.144  \scriptsize{(0.058/0.000)}           & 0.019  \scriptsize{(0.008/0.000)}           & 0.003  \scriptsize{(0.002/0.018)}           \\ 
                                                                                &                                                      & large $m$ & 0.126  \scriptsize{(0.050/0.000)}           & 0.020  \scriptsize{(0.010/0.000)}           & 0.004  \scriptsize{(0.003/0.019)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.033  \scriptsize{(0.085/0.868)}           & 0.140  \scriptsize{(0.124/0.442)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & 0.240  \scriptsize{(0.048/0.038)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & 0.233  \scriptsize{(0.063/0.068)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\  \hline
  \multirow{9}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0\right)$}}   & \multirow{3}{*}{$\widehat{\gamma}$}               & small $m$ & 0.253  \scriptsize{(0.101/0.000)}           & 0.030  \scriptsize{(0.020/0.000)}           & 0.003  \scriptsize{(0.003/0.000)}           \\ 
                                                                                &                                                      & med. $m$  & 0.051  \scriptsize{(0.049/0.000)}           & 0.007  \scriptsize{(0.008/0.000)}           & 0.002  \scriptsize{(0.003/0.000)}           \\ 
                                                                                &                                                      & large $m$ & 0.038  \scriptsize{(0.047/0.000)}           & 0.013  \scriptsize{(0.014/0.000)}           & 0.005  \scriptsize{(0.007/0.000)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$ & 0.209  \scriptsize{(0.050/0.000)}           & \textbf{0.000}  \scriptsize{(0.000/0.996)} & \textbf{0.000}  \scriptsize{(0.000/0.954)} \\ 
                                                                                &                                                      & med. $m$  & 0.002  \scriptsize{(0.006/0.812)}           & 0.002  \scriptsize{(0.006/0.702)}           & 0.001  \scriptsize{(0.003/0.657)}           \\ 
                                                                                &                                                      & large $m$ & 0.003  \scriptsize{(0.008/0.653)}           & 0.005  \scriptsize{(0.011/0.605)}           & 0.002  \scriptsize{(0.007/0.614)}           \\  \cdashline{2-6}
                                                                                & \multirow{3}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$ & 0.250  \scriptsize{(0.011/0.002)}           & \textbf{0.000}  \scriptsize{(0.000/1.000)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & med. $m$  & \textbf{0.000}  \scriptsize{(0.011/0.998)} & \textbf{0.000}  \scriptsize{(0.008/0.999)} & \textbf{0.000}  \scriptsize{(0.000/1.000)} \\ 
                                                                                &                                                      & large $m$ & \textbf{0.000}  \scriptsize{(0.000/1.000)} & 0.001  \scriptsize{(0.018/0.995)}           & \textbf{0.000}  \scriptsize{(0.011/0.998)} \\  \hline
  \end{tabular}
\begin{tabular}{ccl|ccc}
  \hline
                                                                                &                                                      &             & \multicolumn{1}{l}{                                $n=100$} & \multicolumn{1}{l}{                               $n=1000$} & \multicolumn{1}{l}{                              $n=10000$} \\ 
   \hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.5\right)$}} & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.337  \scriptsize{(0.098)}           & 0.158  \scriptsize{(0.055)}           & 0.091  \scriptsize{(0.036)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.276  \scriptsize{(0.047)}           & 0.110  \scriptsize{(0.027)}           & 0.062  \scriptsize{(0.023)}           \\ 
                                                                                 &                                                      & med. $m$(b) & \textbf{0.243}  \scriptsize{(0.055)} & 0.110  \scriptsize{(0.037)}           & 0.065  \scriptsize{(0.031)}           \\ 
                                                                                 &                                                      & large $m$   & 0.273  \scriptsize{(0.037)}           & 0.138  \scriptsize{(0.036)}           & 0.090  \scriptsize{(0.036)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.299  \scriptsize{(0.072)}           & 0.158  \scriptsize{(0.055)}           & 0.091  \scriptsize{(0.036)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.275  \scriptsize{(0.045)}           & 0.110  \scriptsize{(0.027)}           & 0.062  \scriptsize{(0.024)}           \\ 
                                                                                 &                                                      & med. $m$(b) & \textbf{0.243}  \scriptsize{(0.053)} & 0.110  \scriptsize{(0.037)}           & 0.064  \scriptsize{(0.032)}           \\ 
                                                                                 &                                                      & large $m$   & 0.273  \scriptsize{(0.037)}           & 0.138  \scriptsize{(0.036)}           & 0.090  \scriptsize{(0.036)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.294  \scriptsize{(0.097)}           & 0.057  \scriptsize{(0.092)}           & \textbf{0.030}  \scriptsize{(0.009)} \\ 
                                                                                 &                                                      & med. $m$(a) & 0.311  \scriptsize{(0.096)}           & \textbf{0.032}  \scriptsize{(0.010)} & \textbf{0.030}  \scriptsize{(0.009)} \\ 
                                                                                 &                                                      & med. $m$(b) & 0.300  \scriptsize{(0.113)}           & 0.051  \scriptsize{(0.009)}           & 0.037  \scriptsize{(0.009)}           \\ 
                                                                                 &                                                      & large $m$   & 0.334  \scriptsize{(0.057)}           & 0.033  \scriptsize{(0.010)}           & \textbf{0.030}  \scriptsize{(0.009)} \\  \hline
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.2\right)$}} & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.238  \scriptsize{(0.110)}           & 0.307  \scriptsize{(0.048)}           & 0.184  \scriptsize{(0.038)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.439  \scriptsize{(0.040)}           & 0.210  \scriptsize{(0.029)}           & 0.103  \scriptsize{(0.026)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.402  \scriptsize{(0.050)}           & 0.186  \scriptsize{(0.037)}           & 0.091  \scriptsize{(0.035)}           \\ 
                                                                                 &                                                      & large $m$   & 0.439  \scriptsize{(0.038)}           & 0.213  \scriptsize{(0.041)}           & 0.112  \scriptsize{(0.038)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.236  \scriptsize{(0.102)}           & 0.307  \scriptsize{(0.048)}           & 0.184  \scriptsize{(0.038)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.430  \scriptsize{(0.030)}           & 0.210  \scriptsize{(0.029)}           & 0.103  \scriptsize{(0.026)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.390  \scriptsize{(0.035)}           & 0.186  \scriptsize{(0.037)}           & 0.091  \scriptsize{(0.035)}           \\ 
                                                                                 &                                                      & large $m$   & 0.430  \scriptsize{(0.029)}           & 0.213  \scriptsize{(0.041)}           & 0.112  \scriptsize{(0.038)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & \textbf{0.190}  \scriptsize{(0.108)} & 0.295  \scriptsize{(0.182)}           & 0.062  \scriptsize{(0.014)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.460  \scriptsize{(0.024)}           & 0.090  \scriptsize{(0.015)}           & 0.062  \scriptsize{(0.014)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.433  \scriptsize{(0.031)}           & \textbf{0.052}  \scriptsize{(0.020)} & \textbf{0.038}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & large $m$   & 0.452  \scriptsize{(0.026)}           & 0.067  \scriptsize{(0.033)}           & 0.045  \scriptsize{(0.013)}           \\  \hline
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0\right)$}}   & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.459  \scriptsize{(0.049)}           & 0.337  \scriptsize{(0.083)}           & 0.150  \scriptsize{(0.068)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.368  \scriptsize{(0.105)}           & 0.187  \scriptsize{(0.092)}           & 0.119  \scriptsize{(0.067)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.357  \scriptsize{(0.124)}           & 0.187  \scriptsize{(0.097)}           & 0.124  \scriptsize{(0.071)}           \\ 
                                                                                 &                                                      & large $m$   & 0.365  \scriptsize{(0.126)}           & 0.242  \scriptsize{(0.126)}           & 0.198  \scriptsize{(0.102)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.445  \scriptsize{(0.036)}           & 0.050  \scriptsize{(0.019)}           & 0.033  \scriptsize{(0.011)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.118  \scriptsize{(0.040)}           & 0.056  \scriptsize{(0.046)}           & 0.054  \scriptsize{(0.057)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.132  \scriptsize{(0.063)}           & 0.091  \scriptsize{(0.050)}           & 0.073  \scriptsize{(0.054)}           \\ 
                                                                                 &                                                      & large $m$   & \textbf{0.092}  \scriptsize{(0.051)} & 0.074  \scriptsize{(0.078)}           & 0.081  \scriptsize{(0.098)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.470  \scriptsize{(0.025)}           & 0.050  \scriptsize{(0.020)}           & \textbf{0.032}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & med. $m$(a) & 0.124  \scriptsize{(0.048)}           & 0.050  \scriptsize{(0.025)}           & \textbf{0.032}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & med. $m$(b) & 0.141  \scriptsize{(0.068)}           & 0.098  \scriptsize{(0.050)}           & 0.063  \scriptsize{(0.035)}           \\ 
                                                                                 &                                                      & large $m$   & 0.097  \scriptsize{(0.059)}           & \textbf{0.049}  \scriptsize{(0.036)} & 0.034  \scriptsize{(0.028)}           \\ 
   \hline
\end{tabular}
\begin{tabular}{ccl|ccc}
  \hline
                                                                                &                                                      &             & \multicolumn{1}{l}{                                $n=100$} & \multicolumn{1}{l}{                               $n=1000$} & \multicolumn{1}{l}{                              $n=10000$} \\ 
   \hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.5\right)$}} & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.307  \scriptsize{(0.098)}           & 0.145  \scriptsize{(0.054)}           & 0.088  \scriptsize{(0.035)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.167  \scriptsize{(0.047)}           & 0.057  \scriptsize{(0.021)}           & 0.043  \scriptsize{(0.016)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.086  \scriptsize{(0.040)}           & 0.049  \scriptsize{(0.020)}           & 0.049  \scriptsize{(0.021)}           \\ 
                                                                                 &                                                      & large $m$   & 0.086  \scriptsize{(0.028)}           & 0.046  \scriptsize{(0.019)}           & 0.047  \scriptsize{(0.020)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.281  \scriptsize{(0.078)}           & 0.145  \scriptsize{(0.054)}           & 0.088  \scriptsize{(0.036)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.167  \scriptsize{(0.047)}           & 0.057  \scriptsize{(0.021)}           & 0.040  \scriptsize{(0.017)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.086  \scriptsize{(0.040)}           & 0.048  \scriptsize{(0.018)}           & 0.041  \scriptsize{(0.018)}           \\ 
                                                                                 &                                                      & large $m$   & 0.085  \scriptsize{(0.028)}           & 0.042  \scriptsize{(0.018)}           & 0.040  \scriptsize{(0.019)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.282  \scriptsize{(0.104)}           & 0.046  \scriptsize{(0.071)}           & \textbf{0.030}  \scriptsize{(0.009)} \\ 
                                                                                 &                                                      & med. $m$(a) & 0.107  \scriptsize{(0.052)}           & \textbf{0.032}  \scriptsize{(0.010)} & \textbf{0.030}  \scriptsize{(0.009)} \\ 
                                                                                 &                                                      & med. $m$(b) & 0.078  \scriptsize{(0.042)}           & 0.051  \scriptsize{(0.009)}           & 0.037  \scriptsize{(0.009)}           \\ 
                                                                                 &                                                      & large $m$   & \textbf{0.053}  \scriptsize{(0.021)} & 0.033  \scriptsize{(0.010)}           & \textbf{0.030}  \scriptsize{(0.009)} \\  \hline
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.2\right)$}} & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.208  \scriptsize{(0.104)}           & 0.292  \scriptsize{(0.048)}           & 0.179  \scriptsize{(0.038)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.312  \scriptsize{(0.041)}           & 0.146  \scriptsize{(0.025)}           & 0.079  \scriptsize{(0.021)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.210  \scriptsize{(0.051)}           & 0.096  \scriptsize{(0.032)}           & 0.057  \scriptsize{(0.024)}           \\ 
                                                                                 &                                                      & large $m$   & 0.213  \scriptsize{(0.037)}           & 0.095  \scriptsize{(0.029)}           & 0.062  \scriptsize{(0.021)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.210  \scriptsize{(0.093)}           & 0.292  \scriptsize{(0.048)}           & 0.179  \scriptsize{(0.038)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.312  \scriptsize{(0.041)}           & 0.146  \scriptsize{(0.025)}           & 0.079  \scriptsize{(0.021)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.209  \scriptsize{(0.049)}           & 0.096  \scriptsize{(0.032)}           & 0.055  \scriptsize{(0.024)}           \\ 
                                                                                 &                                                      & large $m$   & 0.213  \scriptsize{(0.037)}           & 0.095  \scriptsize{(0.028)}           & 0.058  \scriptsize{(0.022)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.172  \scriptsize{(0.081)}           & 0.257  \scriptsize{(0.183)}           & 0.062  \scriptsize{(0.014)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.226  \scriptsize{(0.122)}           & 0.090  \scriptsize{(0.015)}           & 0.062  \scriptsize{(0.014)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.136  \scriptsize{(0.141)}           & \textbf{0.052}  \scriptsize{(0.020)} & \textbf{0.038}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & large $m$   & \textbf{0.119}  \scriptsize{(0.069)} & 0.065  \scriptsize{(0.016)}           & 0.045  \scriptsize{(0.013)}           \\  \hline
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0\right)$}}   & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.481  \scriptsize{(0.038)}           & 0.299  \scriptsize{(0.090)}           & 0.134  \scriptsize{(0.066)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.153  \scriptsize{(0.065)}           & 0.144  \scriptsize{(0.098)}           & 0.119  \scriptsize{(0.086)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.187  \scriptsize{(0.099)}           & 0.222  \scriptsize{(0.105)}           & 0.175  \scriptsize{(0.096)}           \\ 
                                                                                 &                                                      & large $m$   & 0.254  \scriptsize{(0.108)}           & 0.274  \scriptsize{(0.140)}           & 0.226  \scriptsize{(0.135)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.459  \scriptsize{(0.025)}           & \textbf{0.050}  \scriptsize{(0.019)} & 0.033  \scriptsize{(0.011)}           \\ 
                                                                                 &                                                      & med. $m$(a) & \textbf{0.119}  \scriptsize{(0.059)} & 0.137  \scriptsize{(0.103)}           & 0.114  \scriptsize{(0.089)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.225  \scriptsize{(0.066)}           & 0.231  \scriptsize{(0.092)}           & 0.178  \scriptsize{(0.092)}           \\ 
                                                                                 &                                                      & large $m$   & 0.255  \scriptsize{(0.105)}           & 0.274  \scriptsize{(0.141)}           & 0.224  \scriptsize{(0.138)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.471  \scriptsize{(0.017)}           & \textbf{0.050}  \scriptsize{(0.020)} & \textbf{0.032}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & med. $m$(a) & 0.146  \scriptsize{(0.103)}           & 0.055  \scriptsize{(0.057)}           & \textbf{0.032}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & med. $m$(b) & 0.174  \scriptsize{(0.132)}           & 0.102  \scriptsize{(0.068)}           & 0.063  \scriptsize{(0.035)}           \\ 
                                                                                 &                                                      & large $m$   & 0.211  \scriptsize{(0.204)}           & 0.101  \scriptsize{(0.171)}           & 0.038  \scriptsize{(0.054)}           \\ 
   \hline
\end{tabular}
\begin{tabular}{ccl|ccc}
  \hline
                                                                                &                                                      &             & \multicolumn{1}{l}{                                $n=100$} & \multicolumn{1}{l}{                               $n=1000$} & \multicolumn{1}{l}{                              $n=10000$} \\ 
   \hline
\multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.5\right)$}} & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.334  \scriptsize{(0.098)}           & 0.158  \scriptsize{(0.055)}           & 0.091  \scriptsize{(0.036)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.248  \scriptsize{(0.047)}           & 0.103  \scriptsize{(0.027)}           & 0.061  \scriptsize{(0.023)}           \\ 
                                                                                 &                                                      & med. $m$(b) & \textbf{0.203}  \scriptsize{(0.055)} & 0.100  \scriptsize{(0.036)}           & 0.063  \scriptsize{(0.031)}           \\ 
                                                                                 &                                                      & large $m$   & 0.212  \scriptsize{(0.037)}           & 0.117  \scriptsize{(0.035)}           & 0.083  \scriptsize{(0.035)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.298  \scriptsize{(0.073)}           & 0.158  \scriptsize{(0.055)}           & 0.091  \scriptsize{(0.036)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.248  \scriptsize{(0.046)}           & 0.103  \scriptsize{(0.027)}           & 0.060  \scriptsize{(0.023)}           \\ 
                                                                                 &                                                      & med. $m$(b) & \textbf{0.203}  \scriptsize{(0.055)} & 0.100  \scriptsize{(0.036)}           & 0.062  \scriptsize{(0.031)}           \\ 
                                                                                 &                                                      & large $m$   & 0.212  \scriptsize{(0.037)}           & 0.117  \scriptsize{(0.035)}           & 0.083  \scriptsize{(0.035)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.294  \scriptsize{(0.098)}           & 0.056  \scriptsize{(0.091)}           & \textbf{0.030}  \scriptsize{(0.009)} \\ 
                                                                                 &                                                      & med. $m$(a) & 0.253  \scriptsize{(0.127)}           & \textbf{0.032}  \scriptsize{(0.010)} & \textbf{0.030}  \scriptsize{(0.009)} \\ 
                                                                                 &                                                      & med. $m$(b) & 0.239  \scriptsize{(0.140)}           & 0.051  \scriptsize{(0.009)}           & 0.037  \scriptsize{(0.009)}           \\ 
                                                                                 &                                                      & large $m$   & 0.211  \scriptsize{(0.146)}           & 0.033  \scriptsize{(0.010)}           & \textbf{0.030}  \scriptsize{(0.009)} \\  \hline
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0.2\right)$}} & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.235  \scriptsize{(0.109)}           & 0.307  \scriptsize{(0.048)}           & 0.184  \scriptsize{(0.038)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.411  \scriptsize{(0.040)}           & 0.202  \scriptsize{(0.028)}           & 0.101  \scriptsize{(0.025)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.363  \scriptsize{(0.052)}           & 0.175  \scriptsize{(0.037)}           & 0.088  \scriptsize{(0.034)}           \\ 
                                                                                 &                                                      & large $m$   & 0.379  \scriptsize{(0.040)}           & 0.189  \scriptsize{(0.040)}           & 0.104  \scriptsize{(0.037)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.233  \scriptsize{(0.101)}           & 0.307  \scriptsize{(0.048)}           & 0.184  \scriptsize{(0.038)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.407  \scriptsize{(0.033)}           & 0.202  \scriptsize{(0.028)}           & 0.101  \scriptsize{(0.025)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.356  \scriptsize{(0.040)}           & 0.175  \scriptsize{(0.037)}           & 0.088  \scriptsize{(0.034)}           \\ 
                                                                                 &                                                      & large $m$   & 0.377  \scriptsize{(0.037)}           & 0.189  \scriptsize{(0.040)}           & 0.104  \scriptsize{(0.037)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & \textbf{0.188}  \scriptsize{(0.106)} & 0.295  \scriptsize{(0.182)}           & 0.062  \scriptsize{(0.014)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.450  \scriptsize{(0.056)}           & 0.090  \scriptsize{(0.015)}           & 0.062  \scriptsize{(0.014)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.418  \scriptsize{(0.079)}           & \textbf{0.052}  \scriptsize{(0.020)} & \textbf{0.038}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & large $m$   & 0.431  \scriptsize{(0.085)}           & 0.065  \scriptsize{(0.016)}           & 0.045  \scriptsize{(0.013)}           \\  \hline
  \multirow{12}{*}{\rotatebox[origin=c]{90}{$x = \left(0,0\right)$}}   & \multirow{4}{*}{$\widehat{\gamma}$}               & small $m$   & 0.461  \scriptsize{(0.048)}           & 0.336  \scriptsize{(0.083)}           & 0.150  \scriptsize{(0.068)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.310  \scriptsize{(0.124)}           & 0.170  \scriptsize{(0.086)}           & 0.115  \scriptsize{(0.066)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.270  \scriptsize{(0.129)}           & 0.163  \scriptsize{(0.089)}           & 0.119  \scriptsize{(0.070)}           \\ 
                                                                                 &                                                      & large $m$   & 0.228  \scriptsize{(0.141)}           & 0.217  \scriptsize{(0.113)}           & 0.188  \scriptsize{(0.100)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{t}}$} & small $m$   & 0.446  \scriptsize{(0.035)}           & \textbf{0.050}  \scriptsize{(0.019)} & 0.033  \scriptsize{(0.011)}           \\ 
                                                                                 &                                                      & med. $m$(a) & 0.106  \scriptsize{(0.029)}           & 0.060  \scriptsize{(0.053)}           & 0.056  \scriptsize{(0.059)}           \\ 
                                                                                 &                                                      & med. $m$(b) & 0.123  \scriptsize{(0.063)}           & 0.098  \scriptsize{(0.056)}           & 0.077  \scriptsize{(0.057)}           \\ 
                                                                                 &                                                      & large $m$   & \textbf{0.070}  \scriptsize{(0.029)} & 0.096  \scriptsize{(0.100)}           & 0.091  \scriptsize{(0.106)}           \\  \cdashline{2-6}
                                                                                 & \multirow{4}{*}{$\widehat{\gamma}_{\mathrm{r}}$} & small $m$   & 0.470  \scriptsize{(0.025)}           & \textbf{0.050}  \scriptsize{(0.020)} & \textbf{0.032}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & med. $m$(a) & 0.124  \scriptsize{(0.049)}           & \textbf{0.050}  \scriptsize{(0.025)} & \textbf{0.032}  \scriptsize{(0.010)} \\ 
                                                                                 &                                                      & med. $m$(b) & 0.142  \scriptsize{(0.069)}           & 0.098  \scriptsize{(0.050)}           & 0.063  \scriptsize{(0.035)}           \\ 
                                                                                 &                                                      & large $m$   & 0.097  \scriptsize{(0.059)}           & \textbf{0.050}  \scriptsize{(0.046)} & 0.034  \scriptsize{(0.028)}           \\ 
   \hline
\end{tabular}
